Generative marginal learning for finite-size molecular simulation with application to stress calculation

We propose generative marginal learning (GML), a framework for equilibrium sampling and local observable estimation in molecular simulations. By training a conditional diffusion model on large-system simulations, GML learns the marginal distribution of a retained region, enabling configuration generation without explicitly simulating the surrounding environment or imposing periodic boundary conditions on the retained region. We derive a marginal effective potential and the associated conditional mean-force identity, which provide the basis for both denoising and force-alignment training. As an application, we estimate the spatially averaged Irving--Kirkwood stress near a vacancy defect. Numerical tests on a two-dimensional Lennard--Jones crystal and three-dimensional BCC Fe under combined tension and shear demonstrate improved local stress accuracy relative to small periodic molecular dynamics simulations.

==> figures/domain_setting.tex <==
\begin{tikzpicture}[font=\fontsize{9}{11}\selectfont,>=Latex,line width=0.7pt]
  \fill[gmlBlue!7] (0,0) rectangle (6.6,6.1);
  \fill[gmlBlue!24] (0.9,1.0) rectangle (5.7,5.1);
  \fill[gmlOrange!48] (2.0,2.1) rectangle (4.6,3.9);
  \foreach \j in {1,...,15} {
    \foreach \i in {1,...,16} {
      \pgfmathsetmacro{\xx}{0.10+0.38*\i+0.19*mod(\j,2)}
      \pgfmathsetmacro{\yy}{0.08+0.38*\j}
      \fill[gmlBlue!65] (\xx,\yy) circle (0.025);
    }
  }
  \draw[gmlBlue!70!black,thick] (0,0) rectangle (6.6,6.1);
  \draw[gmlBlue,thick] (0.9,1.0) rectangle (5.7,5.1);
  \draw[gmlOrange!85!black,thick] (2.0,2.1) rectangle (4.6,3.9);
  \node[font=\fontsize{10}{12}\selectfont,inner sep=0pt] at (3.33,5.59) {$\Omega$};
  \node[font=\fontsize{10}{12}\selectfont,inner sep=0pt] at (3.33,4.45) {$R$};
  \node[font=\fontsize{10}{12}\selectfont,inner sep=0pt] at (3.33,2.93) {$C$};
  \node[anchor=west,align=left] at (7.1,5.55)
    {\textbf{Full system $\Omega$}\\$N$ atoms; coordinates $(x,y)$};
  \node[anchor=west,align=left] at (7.1,4.30)
    {\textbf{Retained region $R$}\\$M<N$ atoms; coordinates $x$\\Learn their joint distribution};
  \node[anchor=west,align=left] at (7.1,3.05)
    {\textbf{Observation core $C$}\\Evaluate physical quantities here};
  \node[anchor=west,align=left] at (7.1,1.95)
    {\textbf{Interaction buffer $R\setminus C$}\\Supplies interacting neighbors};
  \node[anchor=west,align=left] at (7.1,0.70)
    {\textbf{Exterior $\Omega\setminus R$}\\Integrate out coordinates $y$\\Generate only the retained region};
\end{tikzpicture}


==> figures/learning_workflow.tex <==
\begingroup
\linespread{1}\selectfont
\newcommand{\gmlFullSnapshot}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \filldraw[fill=gmlBlue!7,draw=gmlBlue!75!black,rounded corners=1pt]
      (-1.22,-0.53) rectangle (1.22,0.53);
    \filldraw[fill=gmlBlue!24,draw=gmlBlue,line width=0.65pt]
      (-0.49,-0.38) rectangle (0.49,0.38);
    \fill[gmlOrange!48] (-0.21,-0.20) rectangle (0.21,0.20);
    \foreach \i in {-6,...,6}{\foreach \j in {-3,...,3}{
        \fill[gmlBlue!85!black] ({0.19*\i+0.02*sin(43*\j+#3)},
          {0.15*\j+0.02*cos(41*\i+#3)}) circle (0.018);
    }}
  \end{scope}}
\newcommand{\gmlRetainedSnapshot}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \filldraw[fill=gmlBlue!24,draw=gmlBlue,rounded corners=1pt]
      (-0.55,-0.49) rectangle (0.55,0.49);
    \filldraw[fill=gmlOrange!48,draw=gmlOrange!85!black,line width=0.6pt]
      (-0.23,-0.23) rectangle (0.23,0.23);
    \foreach \i in {-2,...,2}{\foreach \j in {-2,...,2}{
        \fill[gmlBlue!85!black] ({0.19*\i+0.02*sin(43*\j+#3)},
          {0.18*\j+0.02*cos(41*\i+#3)}) circle (0.022);
    }}
  \end{scope}}
\begin{tikzpicture}[
  font=\fontsize{9}{11}\selectfont,
  line width=0.65pt,
  >=Latex,
  flow/.style={-{Latex[length=2.2mm,width=1.5mm]},line width=1pt,
    draw=gmlBlue!80!black},
  panel/.style={rounded corners=3pt,draw=gmlBlue!55,fill=gmlBlue!4},
  card/.style={rounded corners=2pt,draw=gmlBlue!45,fill=white},
  small/.style={font=\fontsize{8}{10}\selectfont,align=center},
  title/.style={font=\fontsize{10}{12}\selectfont\bfseries,align=left},
  mathbox/.style={rounded corners=2pt,draw=gmlBlue!45,
    fill=white,align=center,inner sep=5pt}
]
\draw[panel] (0,5.90) rectangle (6.35,13.25);
\draw[panel] (7.00,5.90) rectangle (13.60,13.25);
\draw[panel] (0,-0.72) rectangle (13.60,5.60);
\node[title,anchor=west,text=gmlBlue!75!black] at (0.25,12.87)
  {1\quad Data generation};
\node[title,anchor=west,text=gmlBlue!75!black] at (7.25,12.87)
  {2\quad Generative learning};
\node[align=center,text width=2.65cm,inner sep=1pt] at (1.60,12.22) {\textbf{Full-system MD}\\Snapshots in $\Omega$};
\node[align=center,text width=2.65cm,inner sep=1pt] at (4.80,12.22) {\textbf{Retained region}\\$R$: $x^{\mathrm a}$ and $f_R$};

\gmlFullSnapshot{1.60}{11.20}{0}
\gmlFullSnapshot{1.60}{9.93}{60}
\gmlFullSnapshot{1.60}{8.66}{120}
\gmlRetainedSnapshot{4.80}{11.20}{0}
\gmlRetainedSnapshot{4.80}{9.93}{60}
\gmlRetainedSnapshot{4.80}{8.66}{120}
\foreach \yy in {11.20,9.93,8.66}{\draw[flow] (3.00,\yy)--(4.04,\yy);}
\node[small,text width=1.03cm,fill=gmlBlue!4,inner sep=1.5pt]
  at (3.52,11.64) {align;\\extract};

\node[card,
  align=center,text width=5.65cm,minimum height=1.18cm,inner sep=4pt]
  (prepare) at (3.175,6.80) {
  \textbf{Standardize and add noise}\\[2pt]
  $z_0=L_T^{-1}(x^{\mathrm a}-\mu_T)$\\[1pt]
  $z_\tau=\alpha_\tau z_0+\sigma_\tau\varepsilon$};
\foreach \yy in {11.20,9.93,8.66}{
  \draw[draw=gmlBlue!80!black,line width=0.7pt] (5.45,\yy)--(5.87,\yy);
}
\coordinate (collected) at (4.80,7.78);
\draw[flow] (5.87,11.20)--(5.87,7.78)--(collected)--(collected |- prepare.north);
\draw[flow] (6.35,6.80)--(7.00,6.80);

\begin{scope}[shift={(7.48,12.07)}]
  \foreach \a in {-0.36,0,0.36}{\foreach \b in {-0.48,-0.16,0.16,0.48}{
    \draw[gmlTeal!40,line width=0.45pt] (0,\a)--(0.60,\b);
    \draw[gmlTeal!40,line width=0.45pt] (0.60,\b)--(1.20,\a);
  }}
  \foreach \a in {-0.36,0,0.36}{
    \filldraw[fill=white,draw=gmlBlue,line width=0.8pt] (0,\a) circle (0.063);
    \filldraw[fill=gmlTeal!25,draw=gmlTeal!80!black,line width=0.8pt]
      (1.20,\a) circle (0.063);
  }
  \foreach \b in {-0.48,-0.16,0.16,0.48}{
    \filldraw[fill=gmlBlue!24,draw=gmlBlue,line width=0.8pt]
      (0.60,\b) circle (0.063);
  }
\end{scope}
\node[align=center,text width=3.9cm] at (11.08,11.97)
  {\textbf{GML score network}\\[3pt]
   $(z_\tau,\tau,T)\longmapsto R_\theta(z_\tau,\tau,T)$};
\node[align=center] at (10.30,11.35)
  {Score: $s_\theta=-z_\tau-\alpha_\tau R_\theta$};

\node[mathbox,text width=5.70cm,minimum height=1.48cm]
  at (10.30,9.95) {
  \textbf{Denoising training}\\[4pt]
  $\displaystyle\mathcal L_N(\theta)
    =\E_{\mathcal P}\!\left[\frac{\norm{\widehat\varepsilon_\theta-\varepsilon}^2}{D}\right]$\\[4pt]
  $\widehat\varepsilon_\theta=\sigma_\tau z_\tau+
    \alpha_\tau\sigma_\tau R_\theta$};
\node[mathbox,text width=5.70cm,minimum height=1.72cm]
  at (10.30,7.65) {
  \textbf{Force-alignment training}\\[4pt]
  $\displaystyle\mathcal L_F(\theta)
    =\E_{\mathcal P}\!\left[\frac{\norm{R_\theta-R_F}^2}{D}\right]$\\[4pt]
  $R_F=-g_F-z_0,\qquad g_F=\beta L_T^{\mathsf T}f_R^{\rm corr}$};
\node[small] at (10.30,6.25) {Combine both losses for joint training};

\node[title,anchor=west,text=gmlBlue!75!black] at (0.25,5.25)
  {3\quad Conditional generation and stress calculation};
\draw[flow] (10.75,5.90)--(10.75,4.895);
\node[small,fill=gmlBlue!4,inner sep=2pt,anchor=west] at (10.95,5.23)
  {Selected model\\Prescribed $T$};

\begin{scope}[yshift=-0.25cm]
\node[card,align=center,text width=4.76cm,
  minimum height=3.25cm,inner sep=5pt] (reverse) at (10.75,3.52) {
  \textbf{Reverse generation}\\[6pt]
  $z_1\sim\mathcal N(0,I_D),\quad\tau:1\longrightarrow0$\\[7pt]
  $\displaystyle\frac{\dd z_\tau}{\dd\tau}
     =\frac{\pi}{2}\sigma_\tau R_\theta(z_\tau,\tau,T)$\\[7pt]
  $x^{\mathrm a}=\mu_T+L_Tz_0$};

\draw[card] (5.08,1.895) rectangle (7.70,5.145);
\node[align=center] at (6.39,4.60) {\textbf{Retained}\\\textbf{region $R$}};
\gmlRetainedSnapshot{6.39}{3.47}{200}
\node[small] at (6.39,2.60) {$x^{\mathrm a,(m)}$\\Core and buffer};
\draw[flow] (reverse.west)--(7.70,3.52);

\node[card,
  align=center,text width=3.90cm,minimum height=3.25cm,inner sep=5pt]
  (stress) at (2.43,3.52) {
  \textbf{IK stress in the core $C$}\\[7pt]
  $\overline{\bs\sigma}_C(x^{\mathrm a,(m)},T)$\\[7pt]
  Thermal contribution\\and bond forces weighted\\by their overlap with $C$\\[4pt]
  Eq.~\eqref{eq:ik-config}};
\draw[flow] (5.08,3.52)--(stress.east);

\node[card,
  align=center,text width=12.45cm,minimum height=1.43cm,inner sep=5pt]
  (average) at (6.80,0.78) {
  \textbf{Average over $S$ independent generated configurations}\\[6pt]
  $\displaystyle\widehat{\langle\bs\sigma_C\rangle}_{\rm conf}
    =\frac{1}{S}\sum_{m=1}^{S}\overline{\bs\sigma}_C(x^{\mathrm a,(m)},T)$};
\draw[flow] (stress.south)--(stress.south |- average.north);
\end{scope}
\end{tikzpicture}%
\endgroup%


==> tables/rdf_rows.tex <==
Small periodic MD & 4.218 (2.720--5.334) & 5.053 (3.500--6.189) \\
Gaussian & 5.334 (3.090--6.960) & 5.631 (3.232--7.364) \\
Force-alignment training & 0.335 (0.285--0.381) & 0.501 (0.388--0.626) \\
Denoising training & \textbf{0.225} (0.162--0.269) & \textbf{0.457} (0.363--0.578) \\
Joint training & 0.241 (0.181--0.300) & 0.464 (0.373--0.608) \\


==> tables/stress_rows.tex <==
0.02 & -0.15437 & +35.144 & -3.946 & \textbf{-0.755} & -1.743 & -1.179 \\
0.03$^{*}$ & -0.23638 & +54.407 & -2.863 & +3.785 & \textbf{+2.338} & +2.967 \\
0.04 & -0.31184 & +66.391 & -10.089 & +1.171 & -0.710 & \textbf{+0.019} \\
0.05$^{*}$ & -0.39268 & +84.584 & -12.297 & +4.700 & \textbf{+2.489} & +3.320 \\
0.06 & -0.46946 & +99.142 & -22.011 & +1.886 & -0.660 & \textbf{+0.228} \\
0.07$^{*}$ & -0.54819 & +115.583 & -25.918 & +5.370 & \textbf{+2.667} & +3.567 \\
0.08 & -0.62075 & +125.153 & -40.674 & \textbf{+0.278} & -3.107 & -2.140 \\
0.09$^{*}$ & -0.70263 & +146.280 & -44.521 & +6.884 & \textbf{+3.053} & +4.042 \\
0.10 & -0.77569 & +159.379 & -62.215 & \textbf{+1.443} & -2.739 & -1.767 \\

